Santa Claus and Weighted Nash Social Welfare with Subadditive Valuations

We study max-min allocation (the Santa Claus problem) and weighted Nash social welfare for $n$ agents with subadditive valuations over $m$ indivisible items. Using demand queries, we give randomized polynomial-time approximation algorithms with factors $O(\sqrt n)$ and $O(\Gamma(w))$, respectively, where $\Gamma(w)=\exp((\ln n-H(w))/2)$ and $H(w)=-\sum_i w_i\ln w_i$ for positive weights summing to one. Both ratios are independent of $m$. The max-min result improves the $2n-1$ bound of Khot and Ponnuswami (2007). We also give simpler $O(\sqrt n)$ algorithms for additive valuations and for submodular valuations with value queries, improving the $O(\sqrt{n\log n})$ bound of Saha and Srinivasan (2018) in the additive case. For Nash welfare, $\Gamma(w)=1$ for equal weights and $\Gamma(w)\le\sqrt n$ in general. We prove a configuration-LP integrality gap of $\Theta(\Gamma(w))$ for every prescribed weight vector, even for XOS valuations. For every fixed $D>0$, we also prove information-theoretic approximation lower bounds of $\Omega_D(\sqrt{n/\ln n})$ and $\Omega_D(\Gamma(w)/\sqrt{\ln n})$, respectively, for randomized algorithms making at most $n^D$ adaptive queries. These hold on XOS instances with $m=\Theta(n)$ items, even with simultaneous access to value, demand, and XOS supporting-clause oracles. They apply both to guarantees with success probability at least $2/3$ and to guarantees in expected welfare. The weighted bound holds for every prescribed weight vector and is vacuous below one. Thus the oracle lower bounds are within an $O(\sqrt{\ln n})$ factor of our upper bounds, while the configuration-LP gaps match them up to constants. Our algorithms build on random matchings for large items and charge the aggregate loss across configurations to the at most $n$ matched items.

==> figures/guiding-tree.tex <==
% Native TikZ artwork; the two panels illustrate the untruncated procedure.
\begingroup
\definecolor{GTblue}{RGB}{38,105,151}
\definecolor{GTteal}{RGB}{48,133,122}
\definecolor{GTorange}{RGB}{185,113,50}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  vertex/.style={circle,draw=black!65,fill=white,inner sep=0pt,minimum size=4.5pt},
  edge/.style={line width=.85pt},
  flow/.style={edge,-{Stealth[length=4.5pt,width=3.5pt]}},
  agenti/.style={draw=GTblue},
  agentk/.style={draw=GTteal},
  agentl/.style={draw=GTorange},
  note/.style={font=\footnotesize,text=black!65,align=center},
  every node/.style={outer sep=1pt}
]
\path[use as bounding box] (0,.15) rectangle (16.3,-6.3);
\draw[black!15,line width=.5pt] (8.05,-.1)--(8.05,-6.15);

% (a) A seven-vertex retained tree with diameter four and center c.
\node[anchor=north west,font=\small\bfseries] at (0,0)
  {(a) One item: orient and allocate};
\node[note,anchor=north west] at (0,-.48)
  {Retain edges whose configuration labels contain $j$.};
\node[vertex,minimum size=7pt,fill=black!12] (c) at (3.6,-2.15) {};
\node[vertex] (u) at (2.15,-2.15) {};
\node[vertex,minimum size=7pt,fill=GTblue!15,draw=GTblue] (r) at (5.05,-2.15) {};
\node[vertex] (ul) at (.9,-1.4) {};
\node[vertex] (dl) at (.9,-2.9) {};
\node[vertex] (ur) at (6.3,-1.4) {};
\node[vertex] (dr) at (6.3,-2.9) {};
\draw[flow,agentl] (c)--node[above,font=\footnotesize] {$\ell$}(u);
\draw[flow,agenti,line width=1.25pt] (c)--node[above,font=\footnotesize] {$i$}(r);
\draw[flow,agenti] (u)--(ul);
\draw[flow,agentk] (u)--(dl);
\draw[flow,agentk] (r)--(ur);
\draw[flow,agentl] (r)--(dr);
\node[above=5pt,align=center] at (c) {$c$\\[-1pt]\footnotesize center};
\node[below=5pt,align=center] at (r) {$r$\\[-1pt]\footnotesize fixed root};
\node[note] at (3.6,-3.48)
  {Incoming color-$i$ edge at $r$: $j\in\widehat G_i(r)$.};

% A separate, four-vertex component illustrates a central edge.
\path[fill=black!3,rounded corners=3pt] (.2,-3.95) rectangle (7.55,-5.65);
\node[note,anchor=north west] at (.4,-4.1) {Central-edge case};
\node[vertex] (a0) at (1.05,-5.03) {};
\node[vertex] (a1) at (2.75,-5.03) {};
\node[vertex] (a2) at (4.45,-5.03) {};
\node[vertex] (a3) at (6.15,-5.03) {};
\draw[flow,agentk] (a1)--(a0);
\draw[edge,agenti,line width=1.25pt,
  {Stealth[length=4.5pt,width=3.5pt]}-{Stealth[length=4.5pt,width=3.5pt]}]
  (a1)--node[below=4pt,note] {center}(a2);
\draw[flow,agentk] (a2)--(a3);
\node[note] at (3.85,-6.02) {At most one incoming edge at every vertex.};

% (b) Unoriented branches: the retained components depend on the item.
\begin{scope}[xshift=8.45cm]
\node[anchor=north west,font=\small\bfseries] at (0,0)
  {(b) One configuration: compare endpoints};
\node[note,anchor=north west] at (0,-.48)
  {Condition on the color-$i$ edge having label $S$.};
\node[vertex,minimum size=7pt,fill=GTblue!15,draw=GTblue] (b0) at (2.05,-1.85) {};
\node[vertex,minimum size=7pt] (b1) at (5.55,-1.85) {};
\draw[edge,agenti,line width=1.25pt] (b0)--node[above=5pt] {$i:\ S$}(b1);
\foreach \yy/\sty in {-1.1/agentk,-2.6/agentl}{
  \draw[edge,\sty] (b0)--(.9,\yy);
  \draw[edge,\sty] (b1)--(6.7,\yy);
  \node[vertex] at (.9,\yy) {};
  \node[vertex] at (6.7,\yy) {};
}
\node[note] at (.35,-1.85) {$\cdots$};
\node[note] at (7.25,-1.85) {$\cdots$};
\node[below=5pt] at (b0) {$r$};
\node[below=5pt] at (b1) {$r_i$};
\node at (2.05,-2.85) {$\widehat G_i(r)$};
\node at (5.55,-2.85) {$\widehat G_i(r_i)$};
\node[note,text width=7.3cm] at (3.8,-3.35) {Two views for agent $i$; bundles may overlap.};
\node at (3.8,-3.9) {$\widehat G_i(r)\cup\widehat G_i(r_i)=S$};
\node at (3.8,-4.47)
  {$v_i(\widehat G_i(r))+v_i(\widehat G_i(r_i))\ge v_i(S)$};
\node[note] at (3.8,-4.96) {Endpoint symmetry conditional on $S$};
\node[fill=GTblue!6,draw=GTblue!30,rounded corners=3pt,inner sep=4pt]
  at (3.8,-5.56)
  {$\Pr[v_i(\widehat G_i(r))\ge v_i(S)/2\mid S_i=S]\ge1/2$};
\node[note] at (3.8,-6.16) {Before the exploration cutoff};
\end{scope}
\end{tikzpicture}
\endgroup

